Real Cubic Surfaces and Real Hyperbolic Geometry

The moduli space of stable real cubic surfaces is the quotient of real hyperbolic four-space by a discrete, nonarithmetic group. The volume of the moduli space is 37\pi^2/1080 in the metric of constant curvature -1. Each of the five connected components of the moduli space can be described as the quotient of real hyperbolic four-space by a specific arithmetic group. We compute the volumes of these components.

==> smallW0.tex <==
\begin{picture}(158,58)(46,346)
\setlength{\unitlength}{1bp}
\put(46,346){\makebox(0,0)[bl]{\epsfig{file=xsmallW0.ps, bbllx=46, bblly=346, bburx=204, bbury=404}}}
\put(75.0,375.0){\makebox(0,0)[c]{\kern 0pt\raise 0pt\hbox{$W_0$}}}
\end{picture}


==> smallW1.tex <==
\begin{picture}(108,107)(246,349)
\setlength{\unitlength}{1bp}
\put(246,349){\makebox(0,0)[bl]{\epsfig{file=xsmallW1.ps, bbllx=246, bblly=349, bburx=354, bbury=456}}}
\put(300.0,400.0){\makebox(0,0)[c]{\kern 0pt\raise 0pt\hbox{$W_1$}}}
\end{picture}


==> smallW2.tex <==
\begin{picture}(108,107)(246,349)
\setlength{\unitlength}{1bp}
\put(246,349){\makebox(0,0)[bl]{\epsfig{file=xsmallW2.ps, bbllx=246, bblly=349, bburx=354, bbury=456}}}
\put(300.0,400.0){\makebox(0,0)[c]{\kern 0pt\raise 0pt\hbox{$W_2$}}}
\end{picture}


==> smallW3.tex <==
\begin{picture}(170,74)(162,363)
\setlength{\unitlength}{1bp}
\put(162,363){\makebox(0,0)[bl]{\epsfig{file=xsmallW3.ps, bbllx=162, bblly=363, bburx=332, bbury=437}}}
\put(300.0,400.0){\makebox(0,0)[c]{\kern 0pt\raise 0pt\hbox{$W_3$}}}
\end{picture}


==> smallW4.tex <==
\begin{picture}(258,8)(296,396)
\setlength{\unitlength}{1bp}
\put(296,396){\makebox(0,0)[bl]{\epsfig{file=xsmallW4.ps, bbllx=296, bblly=396, bburx=554, bbury=404}}}
\put(300.0,400.0){\makebox(0,0)[c]{\kern -50pt\raise 0pt\hbox{$W_4$}}}
\end{picture}

